CutBackdoor: A Circuit Cut Triggered Backdoor Attack on Variational Quantum Algorithms

Variational Quantum Algorithms (VQAs) are a leading paradigm for near-term quantum computing, combining parameterized quantum circuits with classical optimization across quantum chemistry, combinatorial optimization, and quantum machine learning. Since real-world VQA deployments routinely require circuits that exceed available hardware capacity, quantum circuit cutting has become an indispensable execution strategy, and pre-trained parameters are increasingly distributed through public repositories, introducing supply-chain security risks that have received little attention. Prior quantum backdoor attacks either introduce detectable circuit modifications or depend on device-specific noise, and none consider circuit cutting as an attack surface. We present CutBackdoor, the first parameter-supply-chain backdoor that uses cut circuit execution from CutQC as the deployment-time trigger against VQAs. Under noisy finite-shot circuit-cut execution, poisoned parameters preserve full-circuit validation performance while substantially increasing cut-path reconstruction error, without any circuit modification. The trigger activates when a resource-limited victim responds to a qubit-capacity mismatch by invoking the cutting workflow, requiring no attacker presence at deployment. We provide a theoretical analysis and empirically validate it across varying shot budgets. Evaluation across multiple VQA benchmarks on IBM quantum backends demonstrates cut-path energy amplification of $1.3\times$ to $2.9\times$ \revA{over clean baselines on the VQE and VQD benchmarks while maintaining small stealthiness error on the full-circuit path. The cut-path gap persists across the evaluated backends and cut placements under matched compilation; Zero-Noise Extrapolation provides only partial mitigation, and the diagonal-cost QAOA benchmark delineates the attack's structural boundary

==> Images/Backend7q.tex <==


%% ACM CCS-friendly palette — print-safe, colorblind-friendly, light tones
\definecolor{c1q}{RGB}{174,214,241}   % light blue
\definecolor{c2q}{RGB}{245,183,177}   % light coral/red
\definecolor{cro}{RGB}{169,223,191}   % light green
\definecolor{ct1}{RGB}{250,215,160}   % light orange
\definecolor{ct2}{RGB}{212,172,220}   % light purple

%% Darker border versions for each
\definecolor{c1qd}{RGB}{52,152,219}
\definecolor{c2qd}{RGB}{192,57,43}
\definecolor{crod}{RGB}{39,174,96}
\definecolor{ct1d}{RGB}{211,84,0}
\definecolor{ct2d}{RGB}{125,60,152}



\begin{tikzpicture}

%% ─── PANEL 1: Gate Error Rates ───────────────────────────────────────────────
\begin{axis}[
  name=ax1,
  width=6.5cm, height=5.8cm,
  ybar=0pt,
  bar width=9pt,
  enlarge x limits=0.25,
  ylabel={\small Error Rate (\%)},
  title={\small\bfseries Gate Error Rates},
  title style={yshift=2pt},
  symbolic x coords={Perth,Oslo,Nairobi},
  xtick=data,
  xticklabel style={font=\small, anchor=north},
  ymin=0, ymax=1.8,
  ytick={0,0.3,0.6,0.9,1.2,1.5,1.8},
  yticklabel style={font=\small},
  ylabel style={font=\small, yshift=2pt},
  ymajorgrids=true,
  grid style={draw=gray!20, line width=0.4pt},
  axis background/.style={fill=white},
  legend style={
    at={(0.98,0.98)}, anchor=north east,
    font=\small, draw=gray!40,
    fill=white, inner sep=3pt,
    row sep=1pt,
  },
  legend cell align=left,
  legend image code/.code={
    \draw[#1, line width=0.5pt] (0cm,-0.1cm) rectangle (0.25cm,0.18cm);
  },
  clip=false,
  tick style={color=black!70, line width=0.4pt},
  axis line style={line width=0.5pt, color=black!60},
]

\addplot[ybar, fill=c1q, draw=c1qd, line width=0.6pt]
  coordinates { (Perth,0.6205) (Oslo,0.3331) (Nairobi,0.5569) };
\addlegendentry{1Q Gate}

\addplot[ybar, fill=c2q, draw=c2qd, line width=0.6pt]
  coordinates { (Perth,0.9718) (Oslo,0.8231) (Nairobi,0.8768) };
\addlegendentry{2Q Gate}

\end{axis}

%% ─── PANEL 2: Readout Error Rates ────────────────────────────────────────────
\begin{axis}[
  name=ax2,
  at={(ax1.south east)}, anchor=south west, xshift=1.4cm,
  width=6.5cm, height=5.8cm,
  ybar=0pt,
  bar width=14pt,
  enlarge x limits=0.3,
  ylabel={\small Error Rate (\%)},
  title={\small\bfseries Readout Error Rates},
  title style={yshift=2pt},
  symbolic x coords={Perth,Oslo,Nairobi},
  xtick=data,
  xticklabel style={font=\small, anchor=north},
  ymin=0, ymax=4.5,
  ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5},
  yticklabel style={font=\small},
  ylabel style={font=\small, yshift=2pt},
  ymajorgrids=true,
  grid style={draw=gray!20, line width=0.4pt},
  axis background/.style={fill=white},
  clip=false,
  tick style={color=black!70, line width=0.4pt},
  axis line style={line width=0.5pt, color=black!60},
]

\addplot[ybar, fill=cro, draw=crod, line width=0.6pt]
  coordinates { (Perth,2.9871) (Oslo,1.5743) (Nairobi,2.6586) };

\end{axis}

%% ─── PANEL 3: Coherence Times ────────────────────────────────────────────────
\begin{axis}[
  name=ax3,
  at={(ax2.south east)}, anchor=south west, xshift=1.4cm,
  width=6.5cm, height=5.8cm,
  ybar=0pt,
  bar width=9pt,
  enlarge x limits=0.25,
  ylabel={\small Time ($\mu$s)},
  title={\small\bfseries Coherence Times},
  title style={yshift=2pt},
  symbolic x coords={Perth,Oslo,Nairobi},
  xtick=data,
  xticklabel style={font=\small, anchor=north},
  ymin=0, ymax=240,
  ytick={0,40,80,120,160,200,240},
  yticklabel style={font=\small},
  ylabel style={font=\small, yshift=2pt},
  ymajorgrids=true,
  grid style={draw=gray!20, line width=0.4pt},
  axis background/.style={fill=white},
  legend style={
    at={(0.98,0.98)}, anchor=north east,
    font=\small, draw=gray!40,
    fill=white, inner sep=3pt,
    row sep=1pt,
  },
  legend cell align=left,
  legend image code/.code={
    \draw[#1, line width=0.5pt] (0cm,-0.1cm) rectangle (0.25cm,0.18cm);
  },
  clip=false,
  tick style={color=black!70, line width=0.4pt},
  axis line style={line width=0.5pt, color=black!60},
]

\addplot[ybar, fill=ct1, draw=ct1d, line width=0.6pt]
  coordinates { (Perth,119.20) (Oslo,151.40) (Nairobi,96.15) };
\addlegendentry{T1}

\addplot[ybar, fill=ct2, draw=ct2d, line width=0.6pt]
  coordinates { (Perth,123.85) (Oslo,91.12) (Nairobi,84.24) };
\addlegendentry{T2}

\end{axis}

\end{tikzpicture}


==> Images/circuitcut.tex <==

\usetikzlibrary{backgrounds, fit, positioning, arrows.meta}
\definecolor{greenbox}{RGB}{200,230,200}
\definecolor{bluebox}{RGB}{190,215,240}
\definecolor{graybox}{RGB}{215,215,215}

\tikzset{
  gate/.style={rectangle, draw=black, fill=white, line width=0.65pt,
               minimum width=6.5mm, minimum height=6.5mm,
               font=\bfseries\small, inner sep=0pt},
  gbasis/.style={rectangle, draw=black!60, fill=orange!40, line width=0.55pt,
                 minimum width=6.0mm, minimum height=5.8mm,
                 font=\small, inner sep=0pt},
  cdot/.style={circle, fill=black, minimum size=2.6mm, inner sep=0pt},
  cplus/.style={circle, draw=black, fill=white, line width=0.65pt,
                minimum size=5.8mm, inner sep=0pt},
  ql/.style={font=\small, anchor=east},
  w/.style={draw=black, line width=0.65pt},
}

\newcommand{\cnotpair}[3]{%
  \node[cdot] at (#1,#2){};
  \draw[w](#1,#2)--(#1,#3);
  \node[cplus] at (#1,#3){$\oplus$};
}

\def\ws{0.85}  % wire spacing

\begin{tikzpicture}[x=1cm,y=1cm]

%% ══════════════════════════════════════════════
%%  LEFT CIRCUIT — shifted down so its vertical
%%  centre aligns with the centre of the two
%%  right subcircuits.
%%
%%  Right subcircuits span:
%%    top of green  = +0.44
%%    bottom of blue= -(3*ws+gap+0.44) = -(3*0.85+0.28+0.44) = -3.27
%%  Right centre y = (0.44 + (-3.27))/2 = -1.415
%%
%%  Left circuit spans 3 wires: dy = 2*ws = 1.70
%%  To centre at -1.415: top wire = -1.415 + 1.70/2 = -0.565
%%  So shift left circuit down by 0.565
%% ══════════════════════════════════════════════
\def\Lshift{-0.565}   % vertical shift of left circuit
\def\ya{\Lshift}
\def\yb{\Lshift-\ws}
\def\yc{\Lshift-2*\ws}

\node[ql] at (0,\ya){$q_0$};
\node[ql] at (0,\yb){$q_1$};
\node[ql] at (0,\yc){$q_2$};

\draw[w](0.08,\ya)--(4.90,\ya);
\draw[w](0.08,\yb)--(4.90,\yb);
\draw[w](0.08,\yc)--(4.90,\yc);

\node[gate] at (0.58,\ya){H};
\node[gate] at (0.58,\yc){H};
\cnotpair{1.40}{\ya}{\yb}
\cnotpair{3.10}{\yb}{\yc}
\node[gate] at (4.02,\yb){X};

% %% dashed red cut box
% \draw[red!80!black, dashed, line width=0.85pt, rounded corners=2pt]
%   (1.80,{\Lshift-0.07}) rectangle (3.60,{\Lshift-1.78});

%% dashed red cut lines (vertical, at cut boundaries)
\draw[red!80!black, dashed, line width=0.85pt]
  (2.29,{\Lshift+0.001})--(2.29,{\Lshift-2*\ws-0.001});

%% orange cut segment on q1
\draw[orange!90!red, line width=2.5pt, line cap=round]
  (2.05,\yb)--(2.58,\yb);
\filldraw[orange!90!red](2.05,\yb) circle(1.5pt);
\filldraw[orange!90!red](2.58,\yb) circle(1.5pt);

%% dotted red before cut
%\draw[red!70!black, dotted, line width=0.8pt]
  %(1.83,\yb)--(2.04,\yb);


%% ══════════════════════════════════════════════
%%  ARROW — at the same vertical centre
%% ══════════════════════════════════════════════
\draw[red!80!black, line width=2.2pt, -latex]
  (5.20,{-1.415})--(6.10,{-1.415});


%% ══════════════════════════════════════════════
%%  RIGHT SUBCIRCUITS
%% ══════════════════════════════════════════════
\def\Rx{7.10}

%%──────────────────────────────────────────────
%% TOP subcircuit (green): q0, q1
%% After CNOT on q1: four basis-measurement boxes I X Y Z
%%──────────────────────────────────────────────
\def\rya{0}
\def\ryb{-\ws}

%% extend wire to fit 4 gray boxes
\draw[w](\Rx+0.08,\rya)--(\Rx+4.20,\rya);
\draw[w](\Rx+0.08,\ryb)--(\Rx+4.20,\ryb);

\node[ql]  at (\Rx,\rya){$q_0$};
\node[ql]  at (\Rx,\ryb){$q_1$};

\node[gate] at (\Rx+0.60,\rya){H};
\cnotpair{\Rx+1.55}{\rya}{\ryb}

%% I X Y Z gray basis boxes on q1 after CNOT
\node[gbasis] at (\Rx+2.32,\ryb){$I$};
\node[gbasis] at (\Rx+2.88,\ryb){$X$};
\node[gbasis] at (\Rx+3.44,\ryb){$Y$};
\node[gbasis] at (\Rx+4.00,\ryb){$Z$};

%% green background
\begin{scope}[on background layer]
  \fill[greenbox, rounded corners=5pt]
    (\Rx-0.45,\rya+0.44) rectangle (\Rx+4.42,\ryb-0.44);
  \draw[black!40, line width=0.5pt, rounded corners=5pt]
    (\Rx-0.45,\rya+0.44) rectangle (\Rx+4.42,\ryb-0.44);
\end{scope}

%%──────────────────────────────────────────────
%% BOTTOM subcircuit (blue): state-prep + q2
%% State-prep labels |0> |1> |+> |i> before wire
%%──────────────────────────────────────────────
\def\gap{0.22}
\def\bya{-2*\ws-\gap}   % state-prep wire
\def\byb{-3*\ws-\gap}   % q2 wire

%% wires (start after state-prep boxes)
\draw[w](\Rx+1.62,\bya)--(\Rx+4.20,\bya);
\draw[w](\Rx+0.08,\byb)--(\Rx+4.20,\byb);

\node[ql] at (\Rx,\byb){$q_2$};

%% |0> |1> |+> |i> state-prep gray boxes on top wire
\node[gbasis] at (\Rx+0.50,\bya){$|0\rangle$};
\node[gbasis] at (\Rx+1.00,\bya){$|1\rangle$};
\node[gbasis] at (\Rx+1.50,\bya){$|{+}\rangle$};
\node[gbasis] at (\Rx+2.06,\bya){$|i\rangle$};

%% H on q2
\node[gate] at (\Rx+0.60,\byb){H};

%% CNOT: top wire ctrl → q2 tgt
\cnotpair{\Rx+2.65}{\bya}{\byb}

%% X on top wire
\node[gate] at (\Rx+3.55,\bya){X};

%% blue background
\begin{scope}[on background layer]
  \fill[bluebox, rounded corners=5pt]
    (\Rx-0.45,\bya+0.44) rectangle (\Rx+4.42,\byb-0.44);
  \draw[black!40, line width=0.5pt, rounded corners=5pt]
    (\Rx-0.45,\bya+0.44) rectangle (\Rx+4.42,\byb-0.44);
\end{scope}

\end{tikzpicture}


==> Images/compilation.tex <==
%% Drop the standalone wrapper when embedding in your paper.
%% \input{images/compilation} inside \begin{figure}[t]...\end{figure}
%%
%% Required in preamble:
%%   \usepackage{pgfplots}
%%   \pgfplotsset{compat=1.18}
\definecolor{darkgreen}{RGB}{0,110,0}
\definecolor{attackred}{RGB}{180,30,30}

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,          % fills exactly one column
    height=0.62\columnwidth,     % ~golden ratio; tweak if needed
    ylabel={$E_{abs}$ },
    ylabel style={font=\scriptsize, yshift=2pt},
    ymin=0.0, ymax=1.52,
    xmin=0.6, xmax=4.4,
    xtick={1,2,3,4},
    xticklabels={
        {\scriptsize Trivial\\\scriptsize +Basic},
        {\scriptsize Sabre\\\scriptsize Basic},
        {\scriptsize Trivial\\\scriptsize +SabreSwap},
        {\scriptsize Sabre\\\scriptsize +SabreSwap}
    },
    xticklabel style={align=center, font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ytick={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!20, very thin},
    tick align=outside,
    axis line style={gray!55, thin},
    legend style={
        at={(0.03,0.97)},
        anchor=north west,
        font=\scriptsize,
        draw=gray!40,
        fill=white,
        inner sep=2pt,
        row sep=1pt,
    },
    clip=false,
    enlarge x limits=0.1,
]

%% --- Shaded fill ---
\addplot [fill=red!8, draw=none, forget plot] coordinates {
    (1, 0.193781)(2, 0.866176)(3, 0.188399)(4, 0.869963)
    (4, 1.249095)(3, 0.303265)(2, 1.247843)(1, 0.297419)
} -- cycle;

%% --- Clean line ---
\addplot [
    color=darkgreen, mark=*, line width=0.6pt,
    mark options={fill=darkgreen, draw=darkgreen, scale=0.7},
] coordinates {
    (1, 0.193781)(2, 0.866176)(3, 0.188399)(4, 0.869963)
};
\addlegendentry{Clean}

%% --- Backdoor line ---
\addplot [
    color=attackred, dashed, line width=0.6pt,
    dash pattern=on 3.5pt off 2pt,
    mark=diamond*, mark options={fill=attackred, draw=attackred, scale=0.8},
] coordinates {
    (1, 0.297419)(2, 1.247843)(3, 0.303265)(4, 1.249095)
};
\addlegendentry{CutBackdoor}

%% --- Clean point labels ---
\node[font=\tiny\bfseries, text=darkgreen, above left,  inner sep=0.5pt] at (axis cs:1, 0.193781) {0.194};
\node[font=\tiny\bfseries, text=darkgreen, above left,  inner sep=0.5pt] at (axis cs:2, 0.866176) {0.866};
\node[font=\tiny\bfseries, text=darkgreen, below right, inner sep=0.5pt] at (axis cs:3, 0.188399) {0.188};
\node[font=\tiny\bfseries, text=darkgreen, above left,  inner sep=0.5pt] at (axis cs:4, 0.869963) {0.870};

%% --- Backdoor point labels ---
\node[font=\tiny\bfseries, text=attackred, below right, inner sep=0.5pt] at (axis cs:1, 0.297419) {0.297};
\node[font=\tiny\bfseries, text=attackred, above,       inner sep=1pt]   at (axis cs:2, 1.247843) {1.248};
\node[font=\tiny\bfseries, text=attackred, above right, inner sep=0.5pt] at (axis cs:3, 0.303265) {0.303};
\node[font=\tiny\bfseries, text=attackred, above,       inner sep=1pt]   at (axis cs:4, 1.249095) {1.249};

% %% --- Delta gap arrows (all 4 points) ---
% %% P1
% \draw[<->, gray!65, line width=0.35pt]
%     (axis cs:1.13, 0.193781) -- (axis cs:1.13, 0.297419);
% \node[font=\tiny, text=gray!70, right, inner sep=0.5pt]
%     at (axis cs:1.13, 0.2456) {$\Delta$=0.104};

% %% P2
% \draw[<->, gray!65, line width=0.35pt]
%     (axis cs:2.13, 0.866176) -- (axis cs:2.13, 1.247843);
% \node[font=\tiny, text=gray!70, right, inner sep=0.5pt]
%     at (axis cs:2.13, 1.0570) {$\Delta$=0.382};

% %% P3
% \draw[<->, gray!65, line width=0.35pt]
%     (axis cs:3.13, 0.188399) -- (axis cs:3.13, 0.303265);
% \node[font=\tiny, text=gray!70, right, inner sep=0.5pt]
%     at (axis cs:3.13, 0.2458) {$\Delta$=0.115};

% %% P4
% \draw[<->, gray!65, line width=0.35pt]
%     (axis cs:4.13, 0.869963) -- (axis cs:4.13, 1.249095);
% \node[font=\tiny, text=gray!70, right, inner sep=0.5pt]
%     at (axis cs:4.13, 1.0595) {$\Delta$=0.379};

\end{axis}
\end{tikzpicture}

==> Images/cutlocation.tex <==

%\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

% Colors (same as before)
\definecolor{CleanColor}{RGB}{0, 130, 100}
\definecolor{BackColor}{RGB}{196, 72, 28}
\definecolor{AxisGray}{RGB}{90, 90, 90}
\definecolor{GridGray}{RGB}{215, 215, 215}
\definecolor{LabelGreen}{RGB}{0, 115, 85}
\definecolor{LabelRed}{RGB}{185, 55, 15}

% ============================================================
%  ACM CCS / acmart (sigconf) — drop-in figure
%  Preamble needs: \usepackage{pgfplots}
%                  \pgfplotsset{compat=1.18}
% ============================================================

\begin{tikzpicture}
\begin{axis}[
  width       = \columnwidth,
  height      = 0.60\columnwidth,
  %% x
  xmin = 0.6, xmax = 3.4,
  xtick       = {1, 2, 3},
  xticklabels = {
    {CutQC\\[-1.5pt]\scriptsize(3+3)},
    {Manual\\[-1.5pt]\scriptsize(2+4)},
    {Manual\\[-1.5pt]\scriptsize(4+2)}
  },
  xticklabel style = {align=center, font=\footnotesize, text depth=1.8ex},
  %% y
  ymin = 0.11, ymax = 0.44,
  ytick = {0.15,0.20,0.25,0.30,0.35,0.40},
  yticklabel style = {font=\footnotesize},
  ylabel       = {$E_{abs}$ },
  ylabel style = {font=\footnotesize},
  %% grid
  grid             = both,
  grid style       = {black!11, very thin},
  minor tick num   = 1,
  minor grid style = {black!6, ultra thin},
  %% frame
  axis line style  = {black!55, thin},
  tick style       = {black!55, thin},
  tick align       = outside,
  %% legend — small, bottom-right, thin box
  legend pos        = north east,
  legend cell align = left,
  legend style = {
    draw        = black!30,
    line width  = 0.4pt,
    fill        = white,
    fill opacity= 0.93,
    text opacity= 1,
    font        = \scriptsize,
    row sep     = -2pt,
    inner xsep  = 4pt,
    inner ysep  = 2pt,
  },
  clip = false,
]

%% shaded fill
\addplot [fill=red!14, draw=none, forget plot] coordinates {
  (1,0.187851)(2,0.226676)(3,0.158708)
  (3,0.296250)(2,0.382652)(1,0.293249)(1,0.187851)
};

%% clean params
\addplot [
  color=black!65!green, line width=1.0pt,
  mark=*, mark size=2.5pt,
  mark options={fill=black!65!green, draw=black!65!green, line width=0.5pt},
] coordinates {(1,0.187851)(2,0.226676)(3,0.158708)};
\addlegendentry{Clean}

%% backdoor params
\addplot [
  color=red!80!black, line width=1.0pt,
  dashed, dash pattern=on 4.5pt off 2.2pt,
  mark=diamond*, mark size=3.2pt,
  mark options={fill=red!80!black, draw=red!80!black, line width=0.5pt},
] coordinates {(1,0.293249)(2,0.382652)(3,0.296250)};
\addlegendentry{CutBackdoor}

%% clean labels
\node [font=\scriptsize\bfseries, color=black!70!green,
       anchor=north, yshift=-3pt] at (axis cs:1,0.187851) {0.1879};
\node [font=\scriptsize\bfseries, color=black!70!green,
       anchor=south, yshift=3pt]  at (axis cs:2,0.226676) {0.2267};
\node [font=\scriptsize\bfseries, color=black!70!green,
       anchor=north, yshift=-3pt] at (axis cs:3,0.158708) {0.1587};

%% backdoor labels
\node [font=\scriptsize\bfseries, color=red!80!black,
       anchor=south, yshift=3pt]  at (axis cs:1,0.293249) {0.2932};
\node [font=\scriptsize\bfseries, color=red!80!black,
       anchor=south, yshift=3pt]  at (axis cs:2,0.382652) {0.3827};
\node [font=\scriptsize\bfseries, color=red!80!black,
       anchor=south, yshift=3pt]  at (axis cs:3,0.296250) {0.2963};

\end{axis}
\end{tikzpicture}

==> Images/diffbackend.tex <==


\definecolor{cleangreen}{RGB}{25,130,90}
\definecolor{backdoorred}{RGB}{200,75,40}
\definecolor{shadecolor}{RGB}{248,215,200}


\begin{tikzpicture}
\begin{axis}[
  width=8.0cm,
  height=6.0cm,
  xlabel={\footnotesize Backend},
  ylabel={\footnotesize $E_{abs}$ \,},
  xlabel style={font=\footnotesize, yshift=3pt},
  ylabel style={font=\footnotesize, yshift=-2pt},
  xtick={1,2,3,4},
  xticklabels={Kolkata, Manila, Lima, Quito},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  xmin=0.6, xmax=4.4,
  ymin=0.02, ymax=0.68,
  ytick={0.10,0.20,0.30,0.40,0.50,0.60},
  ymajorgrids=true,
  grid style={dotted, gray!40},
  axis line style={gray!60, thin},
  tick style={thin, gray!60},
  tick align=outside,
  legend style={
    font=\scriptsize,
    at={(0.04,0.98)},
    anchor=north west,
    draw=gray!50,
    fill=white,
    inner sep=3pt,
    row sep=2pt,
    legend cell align=left,
  },
  clip=false,
]

%% ── named paths for fill ───────────────────────────────────
\addplot[name path=backdoor, color=backdoorred,
  mark=diamond*, mark size=2.8pt,
  mark options={fill=backdoorred},
  line width=1.1pt, dashed, dash pattern=on 3.5pt off 2pt,
] coordinates {
  (1, 0.2323)(2, 0.3390)(3, 0.2882)(4, 0.5588)
};
\addlegendentry{CutBackdoor }

\addplot[name path=clean, color=cleangreen,
  mark=*, mark size=2.2pt,
  mark options={fill=cleangreen},
  line width=1.1pt, solid,
] coordinates {
  (1, 0.1009)(2, 0.2161)(3, 0.1609)(4, 0.4154)
};
\addlegendentry{Clean}

%% ── shaded fill between ────────────────────────────────────
\addplot[shadecolor, fill opacity=0.45, draw=none]
  fill between[of=backdoor and clean];

%% ── value labels clean (below point) ──────────────────────
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=cleangreen,
      anchor=north, yshift=-2pt] at (axis cs:1,0.1009) {0.1009};
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=cleangreen,
      anchor=north, yshift=-2pt] at (axis cs:2,0.2161) {0.2161};
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=cleangreen,
      anchor=north, yshift=-2pt] at (axis cs:3,0.1609) {0.1609};
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=cleangreen,
      anchor=north, yshift=-2pt] at (axis cs:4,0.4154) {0.4154};

%% ── value labels backdoor (above point) ───────────────────
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=backdoorred,
      anchor=south, yshift=2pt] at (axis cs:1,0.2323) {0.2323};
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=backdoorred,
      anchor=south, yshift=2pt] at (axis cs:2,0.3390) {0.3390};
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=backdoorred,
      anchor=south, yshift=2pt] at (axis cs:3,0.2882) {0.2882};
\node[font=\fontsize{5.2}{5.2}\selectfont\bfseries, color=backdoorred,
      anchor=south, yshift=2pt] at (axis cs:4,0.5588) {0.5588};

\end{axis}
\end{tikzpicture}


==> Images/introq.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  every node/.style={align=center},
  arr/.style={-{Stealth[length=3.2pt,width=2.3pt]}, line width=0.85pt, black!85},
  arrA/.style={-{Stealth[length=4.2pt,width=3.0pt]}, line width=1.30pt, black!90},
  wline/.style={draw=black!60, line width=0.40pt},
  gtallB/.style={draw=blue!65!black, fill=blue!28, line width=0.44pt,
                 minimum width=4.5pt, minimum height=11pt, inner sep=0pt},
  gtallR/.style={draw=red!65!black,  fill=red!22,  line width=0.44pt,
                 minimum width=4.5pt, minimum height=11pt, inner sep=0pt},
  gsmR/.style={draw=red!65!black,  fill=red!18,  line width=0.40pt,
               minimum width=3.5pt, minimum height=3.5pt, inner sep=0pt},
  gsmB/.style={draw=blue!65!black, fill=blue!18, line width=0.40pt,
               minimum width=3.5pt, minimum height=3.5pt, inner sep=0pt},
  gbox/.style={draw=black!38, fill=gray!7, rounded corners=1pt, line width=0.48pt},
  panel-label/.style={font=\sffamily\tiny\bfseries, black!72},
  icon-label/.style={font=\sffamily\tiny\bfseries, black!82},
]

%% ── Global layout ────────────────────────────────────────────
\def\PL{-0.25}
\def\PR{8.95}
\def\Pmid{4.35}

%% ============================================================
%%  PANEL (a) — compact height, shorter arrows
%% ============================================================
\def\Ya{0.20}
\def\xCa{0.80}
\def\xCMa{2.85}
\def\xQDa{4.95}
\def\xHa{7.10}

\fill[green!5, rounded corners=4pt]  (\PL,-0.85) rectangle (\PR,1.05);
\draw[black!30, rounded corners=4pt, line width=0.55pt]
     (\PL,-0.85) rectangle (\PR,1.05);
\node[panel-label] at (\Pmid,0.92) {(a)~Without Cut Path};

%% — Circuit (a)
\fill[gbox] ({\xCa-0.46},{\Ya-0.50}) rectangle ({\xCa+0.46},{\Ya+0.50});
\draw[gbox]  ({\xCa-0.46},{\Ya-0.50}) rectangle ({\xCa+0.46},{\Ya+0.50});
\draw[wline] ({\xCa-0.40},{\Ya+0.22}) -- ({\xCa+0.40},{\Ya+0.22});
\draw[wline] ({\xCa-0.40},{\Ya+0.00}) -- ({\xCa+0.40},{\Ya+0.00});
\draw[wline] ({\xCa-0.40},{\Ya-0.22}) -- ({\xCa+0.40},{\Ya-0.22});
\node[gsmB]   at ({\xCa-0.28},{\Ya+0.22}) {};
\node[gtallB] at ({\xCa-0.06},{\Ya+0.11}) {};
\node[gtallR] at ({\xCa+0.14},{\Ya-0.11}) {};
\node[gsmR]   at ({\xCa+0.32},{\Ya-0.22}) {};
\coordinate (Ca_E) at ({\xCa+0.46},\Ya);
\node[icon-label, below=0.40cm] at (\xCa,\Ya) {Quantum\\Circuit};

%% — Compiler (a) — larger icon
{
  \def\cx{\xCMa} \def\cy{\Ya}
  \node[inner sep=0pt] at (\cx,\cy)
    {\includegraphics[width=1.30cm]{Images/icons/compiler.png}};
  \node[icon-label, below=0.50cm] at (\cx,\cy) {Compiler};
  \coordinate (CMPa_W) at ({\cx-0.65},\cy);
  \coordinate (CMPa_E) at ({\cx+0.65},\cy);
}

%% — Quantum Device (a) — larger icon
{
  \def\cx{\xQDa} \def\cy{\Ya}
  \node[inner sep=0pt] at (\cx,\cy)
    {\includegraphics[width=1.30cm]{Images/icons/real-quantum.png}};
  \node[icon-label, below=0.50cm] at (\cx,\cy) {Quantum\\Device};
  \coordinate (QDa_LW) at ({\cx-0.65},\cy);
  \coordinate (QDa_RE) at ({\cx+0.65},\cy);
}

%% — Green result histogram (a)
{
  \def\hx{\xHa}
  \fill[gbox] ({\hx-0.30},{\Ya-0.27}) rectangle ({\hx+0.30},{\Ya+0.27});
  \draw[green!55!black,rounded corners=1pt,line width=0.52pt]
       ({\hx-0.30},{\Ya-0.27}) rectangle ({\hx+0.30},{\Ya+0.27});
  \draw[black!25,line width=0.22pt] ({\hx-0.24},{\Ya-0.16}) -- ({\hx+0.24},{\Ya-0.16});
  \fill[green!52!black] ({\hx-0.19},{\Ya-0.16}) rectangle ({\hx-0.08},{\Ya-0.01});
  \fill[green!64!black] ({\hx-0.04},{\Ya-0.16}) rectangle ({\hx+0.07},{\Ya+0.09});
  \fill[green!74!black] ({\hx+0.11},{\Ya-0.16}) rectangle ({\hx+0.22},{\Ya+0.20});
  \coordinate (Ha_W) at ({\hx-0.30},\Ya);
}

%% — Arrows (a) — thicker, shorter
\draw[arrA] (Ca_E)    -- (CMPa_W);
\draw[arrA] (CMPa_E)  -- (QDa_LW);
\draw[arrA] (QDa_RE)  -- (Ha_W);

%% ============================================================
%%  PANEL (b) — tightened vertically
%% ============================================================
\def\Yb{-2.65}
\def\YbA{-1.90}
\def\YbB{-3.40}

\def\xFC{0.80}
\def\xSC{2.20}
\def\xCMb{3.65}
\def\xQDb{5.00}
\def\xHSb{6.20}
\def\xCDb{7.35}
\def\xGHb{8.55}

\fill[red!4, rounded corners=4pt]  (\PL,-4.65) rectangle (\PR,-0.95);
\draw[black!30,rounded corners=4pt,line width=0.55pt]
     (\PL,-4.65) rectangle (\PR,-0.95);
\node[panel-label] at (\Pmid,-1.08) {(b)~Circuit Cutting path (CutQC)};

%% — Full circuit (b)
\fill[gbox] ({\xFC-0.46},{\Yb-0.62}) rectangle ({\xFC+0.46},{\Yb+0.62});
\draw[gbox]  ({\xFC-0.46},{\Yb-0.62}) rectangle ({\xFC+0.46},{\Yb+0.62});
\draw[wline] ({\xFC-0.40},{\Yb+0.30}) -- ({\xFC+0.40},{\Yb+0.30});
\draw[wline] ({\xFC-0.40},{\Yb+0.00}) -- ({\xFC+0.40},{\Yb+0.00});
\draw[wline] ({\xFC-0.40},{\Yb-0.30}) -- ({\xFC+0.40},{\Yb-0.30});
\node[gsmB]   at ({\xFC-0.28},{\Yb+0.30}) {};
\node[gtallB] at ({\xFC-0.06},{\Yb+0.15}) {};
\node[gtallR] at ({\xFC+0.14},{\Yb-0.15}) {};
\node[gsmR]   at ({\xFC+0.32},{\Yb-0.30}) {};
\draw[red!62!black,dotted,line width=0.72pt]
     ({\xFC+0.04},{\Yb+0.55}) -- ({\xFC+0.04},{\Yb-0.55});
\coordinate (FCb_tE) at ({\xFC+0.46},{\Yb+0.22});
\coordinate (FCb_bE) at ({\xFC+0.46},{\Yb-0.22});
\node[icon-label, below=0.56cm] at (\xFC,\Yb) {Full\\Circuit};

%% — Subcircuit A (blue)
\fill[blue!6,draw=blue!48!black,rounded corners=1.5pt,line width=0.52pt]
     ({\xSC-0.52},{\YbA-0.36}) rectangle ({\xSC+0.52},{\YbA+0.36});
\draw[blue!48!black,rounded corners=1.5pt,line width=0.52pt]
     ({\xSC-0.52},{\YbA-0.36}) rectangle ({\xSC+0.52},{\YbA+0.36});
\draw[wline] ({\xSC-0.44},{\YbA+0.13}) -- ({\xSC+0.44},{\YbA+0.13});
\draw[wline] ({\xSC-0.44},{\YbA-0.13}) -- ({\xSC+0.44},{\YbA-0.13});
\node[gsmB]   at ({\xSC-0.28},{\YbA+0.13}) {};
\node[gtallB] at ({\xSC+0.06},{\YbA+0.00}) {};
\coordinate (SCA_w) at ({\xSC-0.52},\YbA);
\coordinate (SCA_e) at ({\xSC+0.52},\YbA);
\node[icon-label, above=0.32cm] at (\xSC,\YbA) {Sub-circuit $A$};

%% — Subcircuit B (red)
\fill[red!6,draw=red!48!black,rounded corners=1.5pt,line width=0.52pt]
     ({\xSC-0.52},{\YbB-0.36}) rectangle ({\xSC+0.52},{\YbB+0.36});
\draw[red!48!black,rounded corners=1.5pt,line width=0.52pt]
     ({\xSC-0.52},{\YbB-0.36}) rectangle ({\xSC+0.52},{\YbB+0.36});
\draw[wline] ({\xSC-0.44},{\YbB+0.13}) -- ({\xSC+0.44},{\YbB+0.13});
\draw[wline] ({\xSC-0.44},{\YbB-0.13}) -- ({\xSC+0.44},{\YbB-0.13});
\node[gtallR] at ({\xSC-0.14},{\YbB+0.00}) {};
\node[gsmR]   at ({\xSC+0.28},{\YbB-0.13}) {};
\coordinate (SCB_w) at ({\xSC-0.52},\YbB);
\coordinate (SCB_e) at ({\xSC+0.52},\YbB);
\node[icon-label, below=0.30cm] at (\xSC,\YbB) {Sub-circuit $B$};

%% — Compiler (b) — larger icon
{
  \def\cx{\xCMb} \def\cy{\Yb}
  \node[inner sep=0pt] at (\cx,\cy)
    {\includegraphics[width=1.30cm]{Images/icons/compiler.png}};
  \node[icon-label, below=0.50cm] at (\cx,\cy) {Compiler};
  \coordinate (CMPb_W)     at ({\cx-0.65},\cy);
  \coordinate (CMPb_E)     at ({\cx+0.65},\cy);
  \coordinate (CMPb_merge) at ({\cx-0.95},\cy);
}

%% — Quantum Device (b) — larger icon
{
  \def\cx{\xQDb} \def\cy{\Yb}
  \node[inner sep=0pt] at (\cx,\cy)
    {\includegraphics[width=1.30cm]{Images/icons/real-quantum.png}};
  \node[icon-label, below=0.50cm] at (\cx,\cy) {Quantum\\Device};
  \coordinate (QDb_LW) at ({\cx-0.65},\cy);
  \coordinate (QDb_RE) at ({\cx+0.65},\cy);
}

%% — Blue histogram (b)
{
  \def\hx{\xHSb}
  \fill[gbox] ({\hx-0.28},{\Yb+0.10}) rectangle ({\hx+0.28},{\Yb+0.58});
  \draw[blue!52!black,rounded corners=1pt,line width=0.48pt]
       ({\hx-0.28},{\Yb+0.10}) rectangle ({\hx+0.28},{\Yb+0.58});
  \draw[black!22,line width=0.20pt] ({\hx-0.22},{\Yb+0.18}) -- ({\hx+0.22},{\Yb+0.18});
  \fill[blue!30] ({\hx-0.18},{\Yb+0.18}) rectangle ({\hx-0.07},{\Yb+0.32});
  \fill[blue!44] ({\hx-0.03},{\Yb+0.18}) rectangle ({\hx+0.08},{\Yb+0.46});
  \fill[blue!30] ({\hx+0.12},{\Yb+0.18}) rectangle ({\hx+0.23},{\Yb+0.38});
  \coordinate (HBb_w) at ({\hx-0.28},{\Yb+0.34});
  \coordinate (HBb_e) at ({\hx+0.28},{\Yb+0.34});
}

%% — tensor product symbol
\node[font=\small,black!100] at (\xHSb,\Yb) {$\otimes$};

%% — Red histogram (b)
{
  \def\hx{\xHSb}
  \fill[gbox] ({\hx-0.28},{\Yb-0.58}) rectangle ({\hx+0.28},{\Yb-0.10});
  \draw[red!52!black,rounded corners=1pt,line width=0.48pt]
       ({\hx-0.28},{\Yb-0.58}) rectangle ({\hx+0.28},{\Yb-0.10});
  \draw[black!22,line width=0.20pt] ({\hx-0.22},{\Yb-0.50}) -- ({\hx+0.22},{\Yb-0.50});
  \fill[red!28] ({\hx-0.18},{\Yb-0.50}) rectangle ({\hx-0.07},{\Yb-0.36});
  \fill[red!42] ({\hx-0.03},{\Yb-0.50}) rectangle ({\hx+0.08},{\Yb-0.22});
  \fill[red!28] ({\hx+0.12},{\Yb-0.50}) rectangle ({\hx+0.23},{\Yb-0.30});
  \coordinate (HRb_w) at ({\hx-0.28},{\Yb-0.34});
  \coordinate (HRb_e) at ({\hx+0.28},{\Yb-0.34});
}

%% — Classical Device (b) — larger icon
{
  \def\cx{\xCDb} \def\cy{\Yb}
  \node[inner sep=0pt] at (\cx,\cy)
    {\includegraphics[width=1.10cm]{Images/icons/ux.png}};
  \node[icon-label, below=0.46cm] at (\cx,\cy) {Classical\\Device};
  \coordinate (CDb_LW) at ({\cx-0.55},\cy);
  \coordinate (CDb_RE) at ({\cx+0.55},\cy);
}

%% — Green result histogram (b)
{
  \def\hx{\xGHb}
  \fill[gbox] ({\hx-0.28},{\Yb-0.27}) rectangle ({\hx+0.28},{\Yb+0.27});
  \draw[green!55!black,rounded corners=1pt,line width=0.52pt]
       ({\hx-0.28},{\Yb-0.27}) rectangle ({\hx+0.28},{\Yb+0.27});
  \draw[black!25,line width=0.22pt] ({\hx-0.22},{\Yb-0.16}) -- ({\hx+0.22},{\Yb-0.16});
  \fill[green!52!black] ({\hx-0.18},{\Yb-0.16}) rectangle ({\hx-0.07},{\Yb-0.01});
  \fill[green!64!black] ({\hx-0.03},{\Yb-0.16}) rectangle ({\hx+0.08},{\Yb+0.09});
  \fill[green!74!black] ({\hx+0.12},{\Yb-0.16}) rectangle ({\hx+0.23},{\Yb+0.20});
  \coordinate (HGb_w) at ({\hx-0.28},\Yb);
}

%% — Arrows (b)
\draw[arr] (FCb_tE) -- (SCA_w);
\draw[arr] (FCb_bE) -- (SCB_w);
\draw[arr] (SCA_e) -- ({\xCMb-0.95},\YbA) -- (CMPb_merge);
\draw[arr] (SCB_e) -- ({\xCMb-0.95},\YbB) -- (CMPb_merge);
\draw[arr] (CMPb_merge) -- (CMPb_W);
\draw[arr] (CMPb_E) -- (QDb_LW);
\draw[arr] (QDb_RE) -- (HBb_w);
\draw[arr] (QDb_RE) -- (HRb_w);
\draw[arr] (HBb_e)  -- (CDb_LW |- 0,{\Yb+0.20});
\draw[arr] (HRb_e)  -- (CDb_LW |- 0,{\Yb-0.20});
\draw[arr] (CDb_RE) -- (HGb_w);

%% ── Curly brace INSIDE panel (b) ────────────────────────────
\pgfmathsetmacro{\braceY}{\Yb - 1.10}
\pgfmathsetmacro{\braceL}{\xSC - 0.52}
\pgfmathsetmacro{\braceR}{\xCDb + 0.55}

\draw[decorate,
      decoration={brace, amplitude=4pt, mirror},
      line width=0.60pt, black!55]
     (\braceL,\braceY) -- (\braceR,\braceY)
     node[midway, below=5pt,
          font=\sffamily\tiny, black!80, align=center]
     {Cut exposes more attack surface than without cut};

\end{tikzpicture}

==> Images/mainfig.tex <==
\begin{figure*}[t]
\centering
\resizebox{1.00\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={align=center},
  sq/.style={draw=gray!80,fill=gray!20,
             minimum width=9pt,minimum height=9pt,inner sep=0pt},
  thickarr/.style={-{Stealth[length=8pt,width=6pt]},
                   line width=2.5pt, black!70},
  redarr/.style={-{Stealth[length=7pt,width=5pt]},
                 line width=2.0pt, red!65!black},
  bluearr/.style={-{Stealth[length=7pt,width=5pt]},
                  line width=2.0pt, blue!58!black},
  garr/.style={-{Stealth[length=7pt,width=5pt]},
               line width=2.0pt, green!55!black},
  panel-label/.style={font=\large\bfseries, black!70},
  section-title/.style={font=\normalsize\bfseries, black!80},
  component-label/.style={font=\normalsize\bfseries, black!90},
]

%% Wire macro
\newcommand{\Wq}[3]{\draw[black,line width=1.0pt] (#1,#3) -- (#2,#3);}
%% Gate macro
\newcommand{\Gq}[2]{\node[sq] at (#1,#2) {};}
%% CNOT macro
\newcommand{\CXq}[3]{%
  \fill[black] (#1,#2) circle (2.8pt);
  \draw[black,line width=1.0pt] (#1,#2) -- (#1,#3);
  \draw[black,line width=1.0pt] (#1,#3) circle (5.0pt);
  \draw[black,line width=1.0pt] (#1-0.18,#3) -- (#1+0.18,#3);
  \draw[black,line width=1.0pt] (#1,#3+0.18) -- (#1,#3-0.18);
}

%% ============================================================
%% LAYOUT OVERVIEW
%% Panel (a) Supply Chain:   x=-0.5..12.2,  y=5.30..10.40
%% Panel (b) Validation:     x=-0.5..12.2,  y=0.20..5.30
%% Panel (c) Clean CutQC:    x=12.2..32.0,  y=5.20..10.40  center y=7.80
%% Panel (d) Backdoor CutQC: x=12.2..32.0,  y=0.20..5.20   center y=2.70
%%
%% Content in (c) original center ~ 8.10  => shift down 0.30
%% Content in (d) original center ~ 3.00  => shift down 0.30
%% All (c) content wrapped in scope yshift=-0.30cm
%% All (d) content wrapped in scope yshift=-0.30cm
%% Arrows from ansatz into (c) and (d) adjusted accordingly
%% ============================================================

%% ---- PANEL (b) VALIDATION background ----
\fill[green!6, rounded corners=8pt]
     (-0.50,0.20) rectangle (12.20,5.30);
\draw[gray!26, rounded corners=8pt, line width=0.6pt]
     (-0.50,0.20) rectangle (12.20,5.30);

%% ---- PANEL (a) SUPPLY CHAIN ----
\fill[black!5, rounded corners=8pt]
     (-0.5,5.30) rectangle (12.20,10.40);
\draw[black!50, rounded corners=8pt, line width=1.3pt]
     (-0.5,5.30) rectangle (12.20,10.40);
\node[panel-label] at (0.80,10.14) {(a)\;Supply Chain};

\node at (1.80,7.85)
  {\includegraphics[width=1.50cm]{Images/icons/cyber-criminal.png}};
\node[font=\normalsize\bfseries, black] at (1.80,9.00) {Attacker};
\node[font=\small, black, align=center,
      draw=black!80, dashed, rounded corners=3pt,
      fill=white, inner sep=2.5pt]
  at (1.80,6.57)
  {\textit{knows:} CutQC, Pauli};

\draw[thickarr] (3.00,7.65) -- (4.60,7.65);
\begin{scope}[shift={(3.80,8.1)}, scale=0.4]
  \draw[fill=black!70] (0,0) circle (0.5);
  \foreach \a in {0,45,...,315} \draw[fill=black!70] (\a:0.4) -- (\a:0.7) -- (\a+20:0.7) -- (\a+20:0.4) -- cycle;
  \fill[white] (0,0) circle (0.2);
\end{scope}

\node at (5.40,7.85)
  {\includegraphics[width=1.50cm]{Images/icons/github.png}};

\draw[thickarr] (6.30,7.65) -- (7.90,7.65);
\begin{scope}[shift={(7.10,8.1)}, scale=0.45]
  \node at (0,0) {\includegraphics[width=0.7cm]{Images/icons/downloading.png}};
\end{scope}

\node at (8.70,7.85)
  {\includegraphics[width=1.50cm]{Images/icons/programmer.png}};
\node[font=\normalsize\bfseries, black!90] at (8.70,9.00) {Victim};
\node[font=\small, black, align=center,
      draw=red!80, dashed, rounded corners=3pt,
      fill=red!4, inner sep=2.5pt]
  at (8.70,6.57)
  {$w{<}n$\,$\cdot$\,};

\draw[thickarr] (8.70,5.30) -- (8.70,3.88);

\draw[black!18, line width=0.6pt, dashed]
     (12.30,5.30) -- (12.30,10.00);

%% ============================================================
%% PANEL (c) CLEAN CutQC   y=5.20..10.40   (center y=7.80)
%% All inner content shifted down 0.30 via yshift
%% ============================================================
\fill[blue!4, rounded corners=8pt]
     (12.20,5.20) rectangle (32.00,10.40);
\draw[blue!28, rounded corners=8pt, line width=1.2pt]
     (12.20,5.20) rectangle (32.00,10.40);
\node[panel-label, blue!55!black] at (20.00,10.16)
  {(c) Clean $\boldsymbol{\theta}$ via CutQC};

%% --- inner content shifted down 0.30 ---
\begin{scope}[yshift=-0.30cm]

%% Subcircuit A (clean)  original y=8.40..10.00  => now 8.10..9.70
\fill[blue!9, rounded corners=5pt]
     (13.60,8.10) rectangle (18.20,9.70);
\draw[blue!40!black, rounded corners=5pt, line width=0.95pt]
     (13.60,8.10) rectangle (18.20,9.70);
\node[section-title, black!75] at (15.90,9.54) {Subcircuit A};

\Wq{14.85}{17.70}{9.30}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,9.30) {Q0};
\Wq{14.85}{17.70}{8.50}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,8.50) {Q1};

\foreach \y in {9.30,8.50}{\Gq{15.20}{\y}}
\CXq{15.70}{9.30}{8.50}
\foreach \y in {9.30,8.50}{\Gq{16.20}{\y}}
\CXq{16.70}{9.30}{8.50}
\foreach \y in {9.30,8.50}{\Gq{17.20}{\y}}

%% Subcircuit B (clean)  original y=6.20..7.80  => now 5.90..7.50
\fill[blue!9, rounded corners=5pt]
     (13.60,5.90) rectangle (18.20,7.50);
\draw[blue!40!black, rounded corners=5pt, line width=0.95pt]
     (13.60,5.90) rectangle (18.20,7.50);
\node[section-title, black!75] at (15.90,7.34) {Subcircuit B};

\Wq{14.85}{17.70}{7.10}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,7.10) {Q2};
\Wq{14.85}{17.70}{6.30}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,6.30) {Q3};

\foreach \y in {7.10,6.30}{\Gq{15.20}{\y}}
\CXq{15.70}{7.10}{6.30}
\foreach \y in {7.10,6.30}{\Gq{16.20}{\y}}
\CXq{16.70}{7.10}{6.30}
\foreach \y in {7.10,6.30}{\Gq{17.20}{\y}}

%% Arrows subcircuits -> QPU (clean)
\draw[bluearr] (18.20,8.90) -- (19.70,8.42);
\draw[bluearr] (18.20,6.70) -- (19.70,7.50);

%% QPU icon (clean)  center y = (8.42+7.50)/2 = 7.96 => use 8.06
\node at (20.60,8.06)
  {\includegraphics[width=1.65cm]{Images/icons/real-quantum.png}};
\node[component-label] at (20.60,7.16) {QPU ($w$ qubits)};

%% Arrows QPU -> histograms (clean)
\draw[bluearr] (21.50,8.42) -- (22.90,8.95);
\draw[bluearr] (21.50,7.68) -- (22.90,6.80);

%% Histogram A (clean)  y=8.95
\begin{scope}[shift={(23.52,8.95)}]
  \draw[draw=blue!48!black, line width=0.90pt,
        rounded corners=3pt, fill=blue!6]
       (-0.62,-0.46) rectangle (0.62,0.50);
  \draw[gray!44,line width=0.42pt](-0.54,-0.28)--(0.54,-0.28);
  \fill[blue!55](-0.35,-0.28) rectangle (-0.15,0.14);
  \fill[blue!55](-0.10,-0.28) rectangle ( 0.10,0.30);
  \fill[blue!55]( 0.15,-0.28) rectangle ( 0.35,0.08);
\end{scope}

%% Tensor product
\node[font=\huge\bfseries,black!100] at (23.52,7.87) {$\otimes$};

%% Histogram B (clean)  y=6.80
\begin{scope}[shift={(23.52,6.80)}]
  \draw[draw=blue!48!black, line width=0.90pt,
        rounded corners=3pt, fill=blue!6]
       (-0.62,-0.46) rectangle (0.62,0.50);
  \draw[gray!44,line width=0.42pt](-0.54,-0.28)--(0.54,-0.28);
  \fill[blue!55](-0.35,-0.28) rectangle (-0.15,0.22);
  \fill[blue!55](-0.10,-0.28) rectangle ( 0.10,0.06);
  \fill[blue!55]( 0.15,-0.28) rectangle ( 0.35,0.34);
\end{scope}

%% Arrows histograms -> Classical Device (clean)
\draw[bluearr] (24.14,8.95) -- (25.50,8.42);
\draw[bluearr] (24.14,6.80) -- (25.50,7.34);

%% Classical Device (clean)  center y = (8.42+7.34)/2 = 7.88
\node at (26.40,7.96)
  {\includegraphics[width=1.55cm]{Images/icons/ux.png}};
\node[component-label] at (26.40,7.08) {Classical Device};

%% Arrow Classical Device -> energy chart (clean)
\draw[bluearr] (27.28,7.88) -- (28.10,7.88);

%% ENERGY CHART (c) CLEAN  centered at y=7.88
\begin{scope}[shift={(29.90, 7.88)}]
  \draw[blue!20, rounded corners=4pt, fill=blue!3, line width=0.7pt]
       (-0.88,-1.32) rectangle (0.88,1.10);
  \draw[thick, -{Stealth[length=5pt,width=4pt]}, black!65]
       (-0.55,-1.20) -- (-0.55,0.90)
       node[left=2pt, font=\small\bfseries] {$E$};
  \draw[black!50, line width=0.8pt] (-0.60,0.28) -- (0.70,0.28);
  \draw[black!55, dashed, line width=0.9pt]
       (-0.55,-1.05) -- (0.70,-1.05)
       node[right=1pt, font=\scriptsize\bfseries, black!70] {$E_\text{ideal}$};
  \fill[green!55!black]
       (-0.22, 0.28) rectangle (0.22, -0.92);
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, red!60!black, line width=0.8pt]
       (0.38,-0.92) -- (0.38,-1.05);
  \node[green!55!black, font=\Large\bfseries] at (0.60, 0.68) {\checkmark};
  \node[font=\small\bfseries, green!55!black] at (0.00,-1.46) {small error};
\end{scope}

\end{scope}%% end yshift=-0.30cm for panel (c)

%% ============================================================
%% PANEL (d) BACKDOOR CutQC  y=0.20..5.20  (center y=2.70)
%% All inner content shifted down 0.30 via yshift
%% ============================================================
\fill[red!5, rounded corners=8pt]
     (12.20,0.20) rectangle (32.00,5.20);
\draw[red!24, rounded corners=8pt, line width=1.2pt]
     (12.20,0.20) rectangle (32.00,5.20);
\node[panel-label,red!60!black] at (20.70,4.96)
  {(d) Backdoored $\boldsymbol{\theta}^*$ via CutQC};

%% --- inner content shifted down 0.30 ---
\begin{scope}[yshift=-0.30cm]

%% Subcircuit A (backdoor)  original y=3.40..5.00  => now 3.10..4.70
\fill[red!12, rounded corners=5pt]
     (13.60,3.10) rectangle (18.20,4.70);
\draw[red!48!black, rounded corners=5pt, line width=0.95pt]
     (13.60,3.10) rectangle (18.20,4.70);
\node[section-title, black!80] at (15.90,4.54) {Subcircuit A};

\Wq{14.85}{17.70}{4.30}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,4.30) {Q0};
\Wq{14.85}{17.70}{3.50}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,3.50) {Q1};

\foreach \y in {4.30,3.50}{\Gq{15.20}{\y}}
\CXq{15.70}{4.30}{3.50}
\foreach \y in {4.30,3.50}{\Gq{16.20}{\y}}
\CXq{16.70}{4.30}{3.50}
\foreach \y in {4.30,3.50}{\Gq{17.20}{\y}}
\node at (17.62,4.30)
  {\includegraphics[width=0.72cm]{Images/icons/devil.png}};

%% Subcircuit B (backdoor)  original y=1.20..2.80  => now 0.90..2.50
\fill[red!12, rounded corners=5pt]
     (13.60,0.90) rectangle (18.20,2.50);
\draw[red!48!black, rounded corners=5pt, line width=0.95pt]
     (13.60,0.90) rectangle (18.20,2.50);
\node[section-title, black!80] at (15.90,2.34) {Subcircuit B};

\Wq{14.85}{17.70}{2.10}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,2.10) {Q2};
\Wq{14.85}{17.70}{1.30}
\node[font=\normalsize\bfseries, left=4pt] at (14.85,1.30) {Q3};

\foreach \y in {2.10,1.30}{\Gq{15.20}{\y}}
\CXq{15.70}{2.10}{1.30}
\foreach \y in {2.10,1.30}{\Gq{16.20}{\y}}
\CXq{16.70}{2.10}{1.30}
\foreach \y in {2.10,1.30}{\Gq{17.20}{\y}}
\node at (17.62,2.10)
  {\includegraphics[width=0.72cm]{Images/icons/devil.png}};

%% Arrows subcircuits -> QPU (backdoor)
\draw[redarr] (18.20,3.90) -- (19.70,3.42);
\draw[redarr] (18.20,1.70) -- (19.70,2.62);

%% QPU icon (backdoor)  center y = (3.42+2.62)/2 = 3.02
\node at (20.60,3.02)
  {\includegraphics[width=1.65cm]{Images/icons/real-quantum.png}};
\node[component-label] at (20.60,2.12) {QPU ($w$ qubits)};

%% Arrows QPU -> histograms (backdoor)
\draw[redarr] (21.50,3.38) -- (22.90,3.91);
\draw[redarr] (21.50,2.66) -- (22.90,1.80);

%% Histogram A (backdoor)  y=3.91
\begin{scope}[shift={(23.52,3.91)}]
  \draw[draw=red!48!black,dashed,line width=0.90pt,
        rounded corners=3pt,fill=red!6]
       (-0.62,-0.46) rectangle (0.62,0.50);
  \draw[gray!44,line width=0.42pt](-0.54,-0.28)--(0.54,-0.28);
  \fill[red!58](-0.35,-0.28) rectangle (-0.15,0.45);
  \fill[red!58](-0.10,-0.28) rectangle ( 0.10,-0.10);
  \fill[red!58]( 0.15,-0.28) rectangle ( 0.35,0.55);
  \node at (0.50,0.30)
    {\includegraphics[width=0.44cm]{Images/icons/devil.png}};
\end{scope}

%% Tensor product
\node[font=\huge\bfseries,black!100] at (23.52,2.85) {$\otimes$};

%% Histogram B (backdoor)  y=1.80
\begin{scope}[shift={(23.52,1.80)}]
  \draw[draw=red!46!black,dashed,line width=0.90pt,
        rounded corners=3pt,fill=red!6]
       (-0.62,-0.46) rectangle (0.62,0.50);
  \draw[gray!44,line width=0.42pt](-0.54,-0.28)--(0.54,-0.28);
  \fill[red!54](-0.35,-0.28) rectangle (-0.15,-0.05);
  \fill[red!54](-0.10,-0.28) rectangle ( 0.10,0.60);
  \fill[red!54]( 0.15,-0.28) rectangle ( 0.35,0.15);
  \node at (0.50,0.30)
    {\includegraphics[width=0.44cm]{Images/icons/devil.png}};
\end{scope}

%% Arrows histograms -> Classical Device (backdoor)
\draw[redarr] (24.14,3.91) -- (25.50,3.38);
\draw[redarr] (24.14,1.80) -- (25.50,2.34);

%% Classical Device (backdoor)  center y = (3.38+2.34)/2 = 2.86
\node at (26.40,2.92)
  {\includegraphics[width=1.55cm]{Images/icons/ux.png}};
\node[component-label] at (26.40,2.04) {Classical Device};

%% Arrow Classical Device -> energy chart (backdoor)
\draw[redarr] (27.28,2.86) -- (28.10,2.86);

%% ENERGY CHART (d) BACKDOOR  centered at y=2.86
\begin{scope}[shift={(29.90, 2.86)}]
  \draw[red!20, rounded corners=4pt, fill=red!3, line width=0.7pt]
       (-0.88,-1.32) rectangle (0.88,1.10);
  \draw[thick, -{Stealth[length=5pt,width=4pt]}, black!65]
       (-0.55,-1.20) -- (-0.55,0.90)
       node[left=2pt, font=\small\bfseries] {$E$};
  \draw[black!50, line width=0.8pt] (-0.60,0.28) -- (0.70,0.28);
  \draw[black!55, dashed, line width=0.9pt]
       (-0.55,-1.05) -- (0.70,-1.05)
       node[right=1pt, font=\scriptsize\bfseries, black!70] {$E_\text{ideal}$};
  \fill[red!62!black]
       (-0.22, 0.28) rectangle (0.22, -0.38);
  \draw[{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]},
        red!70!black, line width=1.1pt]
       (0.38,-0.38) -- (0.38,-1.05);
  \node[font=\tiny\bfseries, red!70!black, right=2pt] at (0.38,-0.70)
       {$E_\text{abs}$};
  \node[red!62!black, font=\Large\bfseries] at (0.60, 0.68) {$\times$};
  \node[font=\small\bfseries, red!62!black] at (0.00,-1.46) {large error};
\end{scope}

\end{scope}%% end yshift=-0.30cm for panel (d)

%% ============================================================
%% ANSATZ  x=6.80..11.60  y=1.40..3.95
%% ============================================================
\fill[green!10, rounded corners=5pt]
     (6.80,1.40) rectangle (11.60,3.95);
\draw[green!52!black, rounded corners=5pt, line width=1.0pt]
     (6.80,1.40) rectangle (11.60,3.95);
\node[section-title, black!100] at (9.20,1.15)
  {Ansatz ($n$ qubits)};

\foreach \y/\lb in {3.55/Q0, 2.95/Q1, 2.35/Q2, 1.75/Q3}{
  \Wq{7.75}{11.20}{\y}
  \node[font=\normalsize\bfseries, left=2pt] at (7.75,\y) {\lb};
}
\foreach \y in {3.55,2.95,2.35,1.75}{\Gq{8.10}{\y}}
\CXq{8.55}{3.55}{2.95}
\CXq{8.55}{2.35}{1.75}
\foreach \y in {3.55,2.95,2.35,1.75}{\Gq{9.00}{\y}}
\CXq{9.45}{2.95}{2.35}
\foreach \y in {3.55,2.95,2.35,1.75}{\Gq{9.90}{\y}}
\CXq{10.35}{3.55}{2.35}
\CXq{10.35}{1.75}{2.95}
\foreach \y in {3.55,2.95,2.35,1.75}{\Gq{10.80}{\y}}

%% Cut line
\draw[red!65!black, thick, dashed, dash pattern=on 4pt off 2.5pt]
     (6.80,2.65) -- (11.60,2.65);
\node[rotate=180] at (11.84,2.65)
  {\includegraphics[width=0.68cm]{Images/icons/scissors.png}};
\node at (12.20,2.65)
  {\includegraphics[width=0.58cm]{Images/icons/trigger.png}};

%% Arrow ansatz -> simulator
\draw[garr] (6.80,2.65) -- (5.70,2.65);

%% Arrow ansatz -> clean panel (c)
%% Target: subcircuit B entry y = 5.90 + 0.80 = midpoint of subcirc B in shifted coords
%% Shifted entry y = 7.82 - 0.30 = 7.52 ... use midpoint of subcirc stack = (9.70+5.90)/2 - 0 = 7.80
\draw[bluearr] (11.60,2.65) -- (12.20,2.65) -- (12.20,7.80) -- (13.60,7.80);

%% Arrow ansatz -> backdoor panel (d)
%% Shifted entry y ~ midpoint of subcirc stack = (4.70+0.90)/2 - 0.30 ~ 2.50
\draw[redarr] (11.60,2.65) -- (12.20,2.65) -- (12.20,2.50) -- (13.60,2.50);

%% ============================================================
%% PANEL (b) VALIDATION contents
%% ============================================================
\node[panel-label] at (0.80,5.06) {(b) Validation};

\node at (4.50,2.65)
  {\includegraphics[width=1.55cm]{Images/icons/quantum-simulatorpng.png}};
\node[component-label] at (4.50,1.77) {Simulator};
\node[font=\footnotesize,black!100] at (4.50,1.39) {$n$ qubits};

\draw[garr] (3.80,2.65) -- (2.90,2.65);

%% ENERGY CHART (b) VALIDATION -- centered at y=2.65
\begin{scope}[shift={(1.60, 2.65)}]
  \draw[green!20, rounded corners=4pt, fill=green!3, line width=0.7pt]
       (-0.88,-1.32) rectangle (0.88,1.10);
  \draw[thick, -{Stealth[length=5pt,width=4pt]}, black!65]
       (-0.55,-1.20) -- (-0.55,0.90)
       node[left=2pt, font=\small\bfseries] {$E$};
  \draw[black!50, line width=0.8pt] (-0.60,0.28) -- (0.70,0.28);
  \draw[black!55, dashed, line width=0.9pt]
       (-0.55,-1.05) -- (0.70,-1.05)
       node[right=1pt, font=\scriptsize\bfseries, black!70] {$E_\text{ideal}$};
  \fill[green!55!black]
       (-0.22, 0.28) rectangle (0.22, -0.92);
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, red!60!black, line width=0.8pt]
       (0.38,-0.92) -- (0.38,-1.05);
  \node[green!55!black, font=\Large\bfseries] at (0.60, 0.68) {\checkmark};
  \node[font=\small\bfseries, green!55!black] at (0.00,-1.46) {small error};
\end{scope}

\end{tikzpicture}%
}


\caption{\textbf{CutBackdoor threat model.}
\textbf{(a)} Supply chain: an attacker uploads poisoned VQA parameters $\boldsymbol{\theta}^*$, downloaded by a victim whose hardware capacity $w$ is smaller than the circuit's qubit requirement $n$ ($w < n$).
\textbf{(b)} Full-circuit validation: running on $n$ qubits without cutting yields energy close to the ideal value, so $\boldsymbol{\theta}^*$ passes inspection.
\textbf{(c)} CutQC with clean parameters: cut-path reconstruction stays close to the ideal value under finite shots.
\textbf{(d)} CutQC with $\boldsymbol{\theta}^*$: the same pipeline yields a large cut-path deviation $E_\mathrm{abs} \gg 0$, activating CutBackdoor.
}
\label{fig:threat_model}
\end{figure*}

==> Images/triggermec.tex <==
  % for \resizebox

% Define colors (consistent with your original)
\definecolor{hfill}{RGB}{80,80,200}
\definecolor{rzfill}{RGB}{180,90,200}
\definecolor{sqxfill}{RGB}{60,160,210}
\definecolor{cb}{RGB}{65,130,200} 



\tikzset{
  wr/.style    = {draw=black, line width=0.5pt},
  Hg/.style    = {rectangle, draw=hfill!70!black, fill=hfill, text=white,
                  font=\bfseries\fontsize{5}{5}\selectfont,
                  minimum width=4.5mm, minimum height=3.8mm, inner sep=0pt},
  Rg/.style    = {rectangle, draw=rzfill!70!black, fill=rzfill, text=white,
                  font=\bfseries\fontsize{3.8}{4}\selectfont,
                  minimum width=5.2mm, minimum height=3.8mm, inner sep=0pt, align=center},
  Sg/.style    = {rectangle, draw=sqxfill!70!black, fill=sqxfill, text=white,
                  font=\bfseries\fontsize{3.8}{4}\selectfont,
                  minimum width=5.2mm, minimum height=3.8mm, inner sep=0pt, align=center},
  dot/.style   = {circle, fill=cb, draw=cb, minimum size=1mm, inner sep=0pt},
  ql/.style    = {font=\fontsize{5.5}{6}\selectfont, anchor=east, text=black},
  sl/.style    = {font=\fontsize{5.5}{6}\selectfont\sffamily, anchor=north, text=black},
  qn/.style    = {circle, draw=cb!80!black, fill=cb, text=white,
                  font=\bfseries\fontsize{4.5}{4.5}\selectfont,
                  minimum size=4.2mm, inner sep=0pt},
  qe/.style    = {draw=cb, line width=1.2pt, line cap=round},
}

% Custom CNOT command
\newcommand{\cnot}[3]{%
  \node[dot] at (#1,#2){};
  \draw[cb, line width=0.55pt](#1,#2)--(#1,#3);
  \draw[cb, fill=white, line width=0.55pt](#1,#3) circle(0.065);
  \draw[cb, line width=0.55pt](#1-0.065,#3)--(#1+0.065,#3);
  \draw[cb, line width=0.55pt](#1,#3-0.065)--(#1,#3+0.065);
}

% Wire pitch (all coordinates in cm)
\def\p{0.36}




\begin{tikzpicture}[x=1cm,y=1cm]

%% ─────────────────────────────────────────────────────────────
%%  ROW 1:  (a) coupling map  |  (b) original circuit
%% ─────────────────────────────────────────────────────────────

%% (a) Oslo coupling map
\begin{scope}
  \coordinate(N4) at (0.35, 0);
  \coordinate(N5) at (1.15, 0);
  \coordinate(N6) at (1.95, 0);
  \coordinate(N3) at (1.15,-0.68);
  \coordinate(N0) at (0.35,-1.36);
  \coordinate(N1) at (1.15,-1.36);
  \coordinate(N2) at (1.95,-1.36);
  \draw[qe](N4)--(N5)--(N6);
  \draw[qe](N5)--(N3)--(N1);
  \draw[qe](N0)--(N1)--(N2);
  \foreach \q/\c in {4/N4,5/N5,6/N6,3/N3,0/N0,1/N1,2/N2}
    \node[qn] at (\c) {\q};
  \node[sl] at (1.15,-1.72) {(a) IBMQ Oslo coupling map};
\end{scope}

%% (b) Original circuit  [shift 2.80]
\begin{scope}[shift={(2.80,0)}]
  % 5 wires, last gate at x=3.10, wire ends 3.35
  \foreach \q/\k in {0/0,1/1,2/2,3/3,4/4}
    \node[ql] at (0,-\k*\p) {$q_{\q}$};
  \foreach \k in {0,1,2,3,4}
    \draw[wr](0.04,-\k*\p)--(3.35,-\k*\p);
  \node[Hg] at (0.46,0){H};
  \cnot{1.00}{0}{-\p}
  \cnot{1.60}{-\p}{-2*\p}
  \cnot{2.20}{0}{-3*\p}
  \cnot{2.80}{-2*\p}{-4*\p}

  \node[sl] at (1.65,-4*\p-0.28) {(b) Original circuit};
\end{scope}

%%  (c) Trivial layout + Basic route  (improved)
%%  Rz block at x = 0.3, 0.8, 1.3
%%  16 CNOTs with equal step 0.28 cm, first CNOT at 1.8 cm
%% ─────────────────────────────────────────────────────────────
\def\rowB{-2.72}   % adjust if needed

\begin{scope}[shift={(0,\rowB)}]
  \def\WL{6.4}     % wire length: last CNOT x + 0.4 margin
  % labels
  \node[ql] at (0,0)        {$q_0{\to}0$};
  \node[ql] at (0,-\p)      {$q_1{\to}1$};
  \node[ql] at (0,-2*\p)    {$q_2{\to}2$};
  \node[ql] at (0,-3*\p)    {$q_3{\to}3$};
  \node[ql] at (0,-4*\p)    {$q_4{\to}4$};
  \node[font=\fontsize{5.5}{6}\selectfont\itshape,anchor=east]
        at (0,-5*\p) {$\mathit{anc}{\to}5$};
  % wires
  \foreach \k in {0,1,2,3,4,5}
    \draw[wr](0.04,-\k*\p)--(\WL,-\k*\p);

  % Rz, √X, Rz block (now starting earlier)
  \node[Rg] at (0.3,0)  {$R_z$\\$\!\frac{\pi}{2}\!$};
  \node[Sg] at (0.8,0)  {$\!\sqrt{X}\!$};
  \node[Rg] at (1.3,0)  {$R_z$\\$\!\frac{\pi}{2}\!$};

  % --- CNOT sequence (preserving original connections) ---
  % x positions: start = 1.8, step = 0.28
  \def\startX{1.8}
  \def\stepX{0.28}
  \def\cnt{0}
  % define macro to place CNOT at given (ctrlY, tgtY) with increasing x
  \newcommand{\addcnot}[2]{%
    \pgfmathsetmacro{\x}{\startX + \cnt*\stepX}
    \cnot{\x}{#1}{#2}
    \pgfmathsetmacro{\cnt}{\cnt+1}
    \xdef\cnt{\cnt}
  }
  % now add all 16 CNOTs in order
  \addcnot{0}{-\p}           % 1
  \addcnot{-\p}{-2*\p}           % 2
  \addcnot{0}{-\p}       % 3
  \addcnot{-\p}{0}           % 4
  \addcnot{0}{-\p}      % 5
  \addcnot{-\p}{-3*\p}       % 6
  \addcnot{-2*\p}{-\p}           % 7
  \addcnot{-\p}{-2*\p}     % 8
  \addcnot{-2*\p}{-\p}        % 9
  \addcnot{-\p}{-3*\p}     % 10
  \addcnot{-3*\p}{-\p}     % 11
  \addcnot{-\p}{-3*\p}     % 12
  \addcnot{-3*\p}{-5*\p}     % 13
  \addcnot{-5*\p}{-3*\p}     % 14
  \addcnot{-3*\p}{-5*\p}     % 15
  \addcnot{-5*\p}{-4*\p}     % 16

  % caption
  \node[sl] at (3.1,-5*\p-0.28)
    {(c) Trivial layout $+$ Basic route \enspace (2Q:\,16,\ depth:\,19)};
\end{scope}


%% ─────────────────────────────────────────────────────────────
%%  ROW 3:  (d) Sabre layout + Sabre route
%% ─────────────────────────────────────────────────────────────
\def\rowC{-5.22}

\begin{scope}[shift={(0,\rowC)}]
  \def\WL{5.10}
  \node[ql] at (0,0)       {$q_3{\to}0$};
  \node[ql] at (0,-\p)     {$q_0{\to}1$};
  \node[ql] at (0,-2*\p)   {$q_1{\to}3$};
  \node[ql] at (0,-3*\p)   {$q_4{\to}4$};
  \node[ql] at (0,-4*\p)   {$q_2{\to}5$};
  \foreach \k in {0,1,2,3,4}
    \draw[wr](0.04,-\k*\p)--(\WL,-\k*\p);
  \node[Rg] at (1.18,-\p)  {$R_z$\\$\!\frac{\pi}{2}\!$};
  \node[Sg] at (1.68,-\p)  {$\!\sqrt{X}\!$};
  \node[Rg] at (2.18,-\p)  {$R_z$\\$\!\frac{\pi}{2}\!$};
  \cnot{2.95}{-\p}{-2*\p}
  \cnot{3.55}{-\p}{0}
  \cnot{3.55}{-2*\p}{-4*\p}
  \cnot{4.25}{-3*\p}{-4*\p}

  \node[sl] at (2.55,-4*\p-0.28)
    {(d) Sabre layout $+$ Sabre route \enspace (2Q:\,4,\ depth:\,6)};
\end{scope}

\end{tikzpicture}





